On Ensemble Learning

In this paper, we consider ensemble classifiers, that is, machine learning based classifiers that utilize a combination of scoring functions. We provide a framework for categorizing such classifiers, and we outline several ensemble techniques, discussing how each fits into our framework. From this general introduction, we then pivot to the topic of ensemble learning within the context of malware analysis. We present a brief survey of some of the ensemble techniques that have been used in malware (and related) research. We conclude with an extensive set of experiments, where we apply ensemble techniques to a large and challenging malware dataset. While many of these ensemble techniques have appeared in the malware literature, previously there has been no way to directly compare results such as these, as different datasets and different measures of success are typically used. Our common framework and empirical results are an effort to bring some sense of order to the chaos that is evident in the evolving field of ensemble learning -- both within the narrow confines of the malware analysis problem, and in the larger realm of machine learning in general.

==> figures/bar.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
%        ymin=0.0,ymax=1.075,
        ymin=0.0,ymax=0.925,
%        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
        separate axis lines,
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        every axis plot/.append style={
          ybar,
          bar width=12.0pt,
          bar shift=0pt,
          fill
        },
        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
        x tick style={draw=none},
        xticklabels={
HMM,
CNN,
Random Forest,
LSTM,
Bagged HMM,
Bagged CNN,
Bagged LSTM,
AdaBoost,
XGBoost,
%Boosted HMM,
%Boosted CNN,
%Boosted LSTM,
Classic,
CNN,
LSTM,
Bagged neural networks,
%Voting Boosted ANN,
All neural networks,
All models
},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
%        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={rotate=90, 
%        								   anchor=west,
%								   font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%								   precision=4},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.06,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.89,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot[red]coordinates {(1,0.6336)};
\addplot[red,forget plot]coordinates {(2,0.7245)};
\addplot[red,forget plot]coordinates {(3,0.6610)};
\addplot[red,forget plot]coordinates {(4,0.7185)};
\addplot[brown]coordinates {(5,0.6462)};
\addplot[brown,forget plot]coordinates {(6,0.8105)};
\addplot[brown,forget plot]coordinates {(7,0.7754)};
\addplot[green]coordinates {(8,0.4060)};
\addplot[green,forget plot]coordinates {(9,0.6636)};
\addplot[blue]coordinates {(10,0.8079)};
\addplot[blue,forget plot]coordinates {(11,0.8705)};
\addplot[blue,forget plot]coordinates {(12,0.7470)};
\addplot[blue,forget plot]coordinates {(13,0.8816)};
\addplot[blue,forget plot]coordinates {(14,0.8613)};
\addplot[blue,forget plot]coordinates {(15,0.8573)};
\addlegendentry{Standard}
\addlegendentry{Bagging}
\addlegendentry{Boosting}
\addlegendentry{Voting}
\coordinate (A) at (axis cs:1,0.8816);
\coordinate (B) at (axis cs:1,0.6636);
\coordinate (C) at (axis cs:1,0.8105);
\coordinate (D) at (axis cs:1,0.7245);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);
\draw [blue,dashed] (A -| O1) -- (A -| O2);
\draw [green,dashed] (B -| O1) -- (B -| O2);
\draw [brown,dashed] (C -| O1) -- (C -| O2);
\draw [red,dashed] (D -| O1) -- (D -| O2);
\end{axis}
\end{tikzpicture}


==> figures/conf_CNN.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.881
1 0 0.0
2 0 0.0
3 0 0.119
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.486
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.114
8 1 0.0
9 1 0.0
10 1 0.029
11 1 0.029
12 1 0.0
13 1 0.057
14 1 0.029
15 1 0.0
16 1 0.086
17 1 0.029
18 1 0.057
19 1 0.086
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.0
3 3 0.887
4 3 0.0
5 3 0.014
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.028
19 3 0.014
20 3 0.014
0 4 0.0
1 4 0.0
2 4 0.0
3 4 0.0
4 4 0.105
5 4 0.158
6 4 0.0
7 4 0.105
8 4 0.0
9 4 0.026
10 4 0.0
11 4 0.132
12 4 0.0
13 4 0.0
14 4 0.0
15 4 0.0
16 4 0.395
17 4 0.053
18 4 0.026
19 4 0.0
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.006
4 5 0.0
5 5 0.899
6 5 0.006
7 5 0.013
8 5 0.0
9 5 0.0
10 5 0.0
11 5 0.032
12 5 0.0
13 5 0.0
14 5 0.013
15 5 0.0
16 5 0.0
17 5 0.0
18 5 0.006
19 5 0.019
20 5 0.006
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.953
7 6 0.031
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.016
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.011
6 7 0.0
7 7 0.874
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.011
12 7 0.0
13 7 0.0
14 7 0.0
15 7 0.0
16 7 0.021
17 7 0.0
18 7 0.021
19 7 0.063
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.038
8 8 0.962
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.032
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.161
6 9 0.0
7 9 0.097
8 9 0.0
9 9 0.226
10 9 0.0
11 9 0.129
12 9 0.0
13 9 0.0
14 9 0.065
15 9 0.032
16 9 0.161
17 9 0.0
18 9 0.065
19 9 0.032
20 9 0.0
0 10 0.0
1 10 0.0
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.021
7 10 0.043
8 10 0.0
9 10 0.0
10 10 0.745
11 10 0.021
12 10 0.0
13 10 0.021
14 10 0.0
15 10 0.0
16 10 0.043
17 10 0.0
18 10 0.064
19 10 0.043
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.01
7 11 0.019
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.886
12 11 0.0
13 11 0.0
14 11 0.01
15 11 0.0
16 11 0.019
17 11 0.038
18 11 0.01
19 11 0.0
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.088
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.853
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.059
20 12 0.0
0 13 0.0
1 13 0.029
2 13 0.0
3 13 0.029
4 13 0.0
5 13 0.029
6 13 0.0
7 13 0.029
8 13 0.0
9 13 0.0
10 13 0.0
11 13 0.057
12 13 0.0
13 13 0.429
14 13 0.0
15 13 0.0
16 13 0.086
17 13 0.0
18 13 0.057
19 13 0.257
20 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.025
4 14 0.013
5 14 0.013
6 14 0.0
7 14 0.114
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.025
12 14 0.0
13 14 0.0
14 14 0.443
15 14 0.013
16 14 0.241
17 14 0.013
18 14 0.038
19 14 0.051
20 14 0.013
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.034
8 15 0.0
9 15 0.017
10 15 0.0
11 15 0.017
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.483
16 15 0.397
17 15 0.034
18 15 0.0
19 15 0.017
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.006
6 16 0.0
7 16 0.045
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.022
12 16 0.006
13 16 0.0
14 16 0.034
15 16 0.011
16 16 0.815
17 16 0.0
18 16 0.011
19 16 0.039
20 16 0.011
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.005
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.005
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.074
17 17 0.905
18 17 0.0
19 17 0.011
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.006
3 18 0.006
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.036
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.018
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.916
19 18 0.018
20 18 0.0
0 19 0.0
1 19 0.006
2 19 0.0
3 19 0.006
4 19 0.0
5 19 0.0
6 19 0.0
7 19 0.024
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.006
12 19 0.0
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.012
17 19 0.0
18 19 0.006
19 19 0.941
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.0
6 20 0.0
7 20 0.036
8 20 0.0
9 20 0.0
10 20 0.018
11 20 0.182
12 20 0.018
13 20 0.0
14 20 0.036
15 20 0.0
16 20 0.073
17 20 0.0
18 20 0.036
19 20 0.073
20 20 0.527
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_HMM.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.829
1 0 0.098
2 0 0.0
3 0 0.049
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.024
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.348
2 1 0.0
3 1 0.022
4 1 0.022
5 1 0.022
6 1 0.0
7 1 0.022
8 1 0.0
9 1 0.022
10 1 0.109
11 1 0.0
12 1 0.022
13 1 0.152
14 1 0.0
15 1 0.043
16 1 0.13
17 1 0.0
18 1 0.065
19 1 0.022
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.0
1 3 0.06
2 3 0.0
3 3 0.867
4 3 0.012
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.036
11 3 0.0
12 3 0.0
13 3 0.012
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.012
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.0
2 4 0.0
3 4 0.026
4 4 0.436
5 4 0.026
6 4 0.0
7 4 0.051
8 4 0.0
9 4 0.026
10 4 0.128
11 4 0.0
12 4 0.077
13 4 0.0
14 4 0.051
15 4 0.051
16 4 0.077
17 4 0.051
18 4 0.0
19 4 0.0
20 4 0.0
0 5 0.0
1 5 0.018
2 5 0.0
3 5 0.005
4 5 0.091
5 5 0.723
6 5 0.0
7 5 0.009
8 5 0.0
9 5 0.014
10 5 0.059
11 5 0.0
12 5 0.0
13 5 0.036
14 5 0.009
15 5 0.005
16 5 0.0
17 5 0.0
18 5 0.009
19 5 0.005
20 5 0.018
0 6 0.0
1 6 0.007
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.839
7 6 0.007
8 6 0.0
9 6 0.0
10 6 0.007
11 6 0.007
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.094
20 6 0.04
0 7 0.0
1 7 0.014
2 7 0.0
3 7 0.0
4 7 0.007
5 7 0.0
6 7 0.0
7 7 0.741
8 7 0.0
9 7 0.0
10 7 0.029
11 7 0.0
12 7 0.0
13 7 0.05
14 7 0.029
15 7 0.036
16 7 0.0
17 7 0.0
18 7 0.022
19 7 0.072
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.969
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.031
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.05
1 9 0.1
2 9 0.0
3 9 0.025
4 9 0.1
5 9 0.025
6 9 0.0
7 9 0.025
8 9 0.0
9 9 0.075
10 9 0.0
11 9 0.0
12 9 0.05
13 9 0.175
14 9 0.05
15 9 0.025
16 9 0.1
17 9 0.025
18 9 0.0
19 9 0.0
20 9 0.175
0 10 0.074
1 10 0.056
2 10 0.0
3 10 0.037
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.019
8 10 0.0
9 10 0.019
10 10 0.704
11 10 0.0
12 10 0.0
13 10 0.074
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.0
19 10 0.019
20 10 0.0
0 11 0.0
1 11 0.015
2 11 0.0
3 11 0.0
4 11 0.008
5 11 0.0
6 11 0.0
7 11 0.015
8 11 0.0
9 11 0.015
10 11 0.023
11 11 0.818
12 11 0.0
13 11 0.023
14 11 0.008
15 11 0.008
16 11 0.015
17 11 0.0
18 11 0.008
19 11 0.0
20 11 0.045
0 12 0.0
1 12 0.077
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.026
11 12 0.0
12 12 0.846
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.026
17 12 0.0
18 12 0.026
19 12 0.0
20 12 0.0
0 13 0.043
1 13 0.022
2 13 0.0
3 13 0.022
4 13 0.065
5 13 0.0
6 13 0.0
7 13 0.087
8 13 0.0
9 13 0.0
10 13 0.196
11 13 0.0
12 13 0.0
13 13 0.326
14 13 0.065
15 13 0.152
16 13 0.0
17 13 0.0
18 13 0.0
19 13 0.0
20 13 0.022
0 14 0.04
1 14 0.0
2 14 0.0
3 14 0.01
4 14 0.208
5 14 0.0
6 14 0.0
7 14 0.03
8 14 0.0
9 14 0.03
10 14 0.03
11 14 0.0
12 14 0.02
13 14 0.03
14 14 0.465
15 14 0.04
16 14 0.079
17 14 0.02
18 14 0.0
19 14 0.0
20 14 0.0
0 15 0.023
1 15 0.023
2 15 0.0
3 15 0.0
4 15 0.011
5 15 0.0
6 15 0.0
7 15 0.011
8 15 0.0
9 15 0.0
10 15 0.011
11 15 0.0
12 15 0.0
13 15 0.023
14 15 0.023
15 15 0.529
16 15 0.092
17 15 0.241
18 15 0.0
19 15 0.0
20 15 0.011
0 16 0.004
1 16 0.021
2 16 0.0
3 16 0.0
4 16 0.204
5 16 0.0
6 16 0.0
7 16 0.021
8 16 0.0
9 16 0.043
10 16 0.021
11 16 0.0
12 16 0.0
13 16 0.047
14 16 0.055
15 16 0.106
16 16 0.328
17 16 0.132
18 16 0.0
19 16 0.009
20 16 0.009
0 17 0.0
1 17 0.009
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.004
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.013
14 17 0.0
15 17 0.009
16 17 0.017
17 17 0.948
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.005
1 18 0.073
2 18 0.0
3 18 0.005
4 18 0.068
5 18 0.047
6 18 0.0
7 18 0.016
8 18 0.0
9 18 0.0
10 18 0.105
11 18 0.0
12 18 0.005
13 18 0.052
14 18 0.105
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.492
19 18 0.021
20 18 0.005
0 19 0.01
1 19 0.048
2 19 0.0
3 19 0.0
4 19 0.019
5 19 0.138
6 19 0.0
7 19 0.033
8 19 0.0
9 19 0.0
10 19 0.005
11 19 0.01
12 19 0.0
13 19 0.048
14 19 0.024
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.005
19 19 0.562
20 19 0.1
0 20 0.013
1 20 0.053
2 20 0.0
3 20 0.013
4 20 0.026
5 20 0.026
6 20 0.0
7 20 0.039
8 20 0.0
9 20 0.0
10 20 0.026
11 20 0.026
12 20 0.053
13 20 0.039
14 20 0.145
15 20 0.013
16 20 0.013
17 20 0.013
18 20 0.013
19 20 0.026
20 20 0.461
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_LSTM.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.81
1 0 0.0
2 0 0.0
3 0 0.119
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.024
12 0 0.0
13 0 0.024
14 0 0.0
15 0 0.0
16 0 0.024
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.171
2 1 0.0
3 1 0.057
4 1 0.0
5 1 0.029
6 1 0.0
7 1 0.114
8 1 0.0
9 1 0.0
10 1 0.057
11 1 0.086
12 1 0.0
13 1 0.0
14 1 0.029
15 1 0.114
16 1 0.0
17 1 0.2
18 1 0.114
19 1 0.029
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.944
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.042
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.0
2 4 0.053
3 4 0.0
4 4 0.0
5 4 0.105
6 4 0.0
7 4 0.053
8 4 0.0
9 4 0.0
10 4 0.0
11 4 0.026
12 4 0.0
13 4 0.026
14 4 0.105
15 4 0.026
16 4 0.237
17 4 0.132
18 4 0.132
19 4 0.079
20 4 0.026
0 5 0.0
1 5 0.006
2 5 0.0
3 5 0.019
4 5 0.0
5 5 0.829
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.006
10 5 0.0
11 5 0.032
12 5 0.0
13 5 0.006
14 5 0.006
15 5 0.0
16 5 0.006
17 5 0.07
18 5 0.006
19 5 0.013
20 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.977
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.023
20 6 0.0
0 7 0.0
1 7 0.011
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.063
7 7 0.642
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.011
12 7 0.0
13 7 0.011
14 7 0.0
15 7 0.0
16 7 0.0
17 7 0.011
18 7 0.095
19 7 0.095
20 7 0.063
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.962
9 8 0.0
10 8 0.0
11 8 0.038
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.032
2 9 0.0
3 9 0.032
4 9 0.0
5 9 0.097
6 9 0.0
7 9 0.032
8 9 0.0
9 9 0.0
10 9 0.032
11 9 0.097
12 9 0.0
13 9 0.0
14 9 0.161
15 9 0.032
16 9 0.0
17 9 0.323
18 9 0.065
19 9 0.097
20 9 0.0
0 10 0.0
1 10 0.043
2 10 0.021
3 10 0.021
4 10 0.0
5 10 0.021
6 10 0.0
7 10 0.043
8 10 0.0
9 10 0.0
10 10 0.553
11 10 0.0
12 10 0.0
13 10 0.021
14 10 0.021
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.191
19 10 0.043
20 10 0.021
0 11 0.0
1 11 0.01
2 11 0.01
3 11 0.01
4 11 0.0
5 11 0.01
6 11 0.01
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.01
11 11 0.81
12 11 0.0
13 11 0.01
14 11 0.038
15 11 0.0
16 11 0.029
17 11 0.0
18 11 0.01
19 11 0.029
20 11 0.019
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.059
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.029
11 12 0.0
12 12 0.706
13 12 0.0
14 12 0.088
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.118
20 12 0.0
0 13 0.0
1 13 0.029
2 13 0.029
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.029
8 13 0.0
9 13 0.0
10 13 0.029
11 13 0.0
12 13 0.0
13 13 0.029
14 13 0.086
15 13 0.0
16 13 0.086
17 13 0.143
18 13 0.229
19 13 0.314
20 13 0.0
0 14 0.0
1 14 0.013
2 14 0.0
3 14 0.013
4 14 0.0
5 14 0.0
6 14 0.038
7 14 0.0
8 14 0.0
9 14 0.0
10 14 0.025
11 14 0.0
12 14 0.0
13 14 0.025
14 14 0.278
15 14 0.013
16 14 0.291
17 14 0.114
18 14 0.063
19 14 0.038
20 14 0.089
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.017
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.017
15 15 0.362
16 15 0.293
17 15 0.241
18 15 0.017
19 15 0.034
20 15 0.017
0 16 0.0
1 16 0.006
2 16 0.006
3 16 0.006
4 16 0.0
5 16 0.006
6 16 0.006
7 16 0.006
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.017
12 16 0.006
13 16 0.0
14 16 0.045
15 16 0.146
16 16 0.393
17 16 0.326
18 16 0.017
19 16 0.011
20 16 0.0
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.005
8 17 0.0
9 17 0.0
10 17 0.011
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.042
16 17 0.021
17 17 0.916
18 17 0.0
19 17 0.005
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.006
3 18 0.006
4 18 0.0
5 18 0.006
6 18 0.018
7 18 0.012
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.006
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.94
19 18 0.006
20 18 0.0
0 19 0.0
1 19 0.0
2 19 0.006
3 19 0.029
4 19 0.0
5 19 0.006
6 19 0.024
7 19 0.024
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.018
12 19 0.0
13 19 0.006
14 19 0.006
15 19 0.0
16 19 0.0
17 19 0.012
18 19 0.006
19 19 0.865
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.036
4 20 0.0
5 20 0.018
6 20 0.018
7 20 0.0
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.145
12 20 0.018
13 20 0.0
14 20 0.127
15 20 0.0
16 20 0.018
17 20 0.109
18 20 0.073
19 20 0.091
20 20 0.345
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_RF.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.929
1 0 0.0
2 0 0.024
3 0 0.024
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.024
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.486
2 1 0.057
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.114
8 1 0.0
9 1 0.086
10 1 0.0
11 1 0.029
12 1 0.0
13 1 0.029
14 1 0.0
15 1 0.029
16 1 0.086
17 1 0.029
18 1 0.0
19 1 0.057
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.014
3 3 0.915
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.014
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.014
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.026
2 4 0.079
3 4 0.0
4 4 0.553
5 4 0.053
6 4 0.026
7 4 0.026
8 4 0.0
9 4 0.053
10 4 0.0
11 4 0.0
12 4 0.0
13 4 0.0
14 4 0.0
15 4 0.0
16 4 0.184
17 4 0.0
18 4 0.0
19 4 0.0
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.038
3 5 0.0
4 5 0.006
5 5 0.905
6 5 0.0
7 5 0.006
8 5 0.0
9 5 0.006
10 5 0.0
11 5 0.013
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.006
17 5 0.0
18 5 0.0
19 5 0.013
20 5 0.006
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 1.0
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.0
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.042
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.042
7 7 0.874
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.021
12 7 0.0
13 7 0.0
14 7 0.0
15 7 0.0
16 7 0.011
17 7 0.0
18 7 0.0
19 7 0.011
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.0
2 9 0.065
3 9 0.0
4 9 0.0
5 9 0.097
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.677
10 9 0.0
11 9 0.032
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.097
17 9 0.0
18 9 0.032
19 9 0.0
20 9 0.0
0 10 0.0
1 10 0.0
2 10 0.064
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.0
8 10 0.0
9 10 0.021
10 10 0.766
11 10 0.064
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.064
19 10 0.021
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.067
3 11 0.0
4 11 0.0
5 11 0.0
6 11 0.01
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.914
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0
19 11 0.0
20 11 0.01
0 12 0.0
1 12 0.0
2 12 0.118
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.029
12 12 0.824
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.029
20 12 0.0
0 13 0.0
1 13 0.029
2 13 0.114
3 13 0.0
4 13 0.0
5 13 0.057
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.029
10 13 0.0
11 13 0.086
12 13 0.0
13 13 0.571
14 13 0.0
15 13 0.0
16 13 0.057
17 13 0.0
18 13 0.0
19 13 0.057
20 13 0.0
0 14 0.0
1 14 0.013
2 14 0.177
3 14 0.0
4 14 0.025
5 14 0.0
6 14 0.025
7 14 0.013
8 14 0.0
9 14 0.013
10 14 0.0
11 14 0.025
12 14 0.0
13 14 0.0
14 14 0.519
15 14 0.0
16 14 0.152
17 14 0.025
18 14 0.0
19 14 0.013
20 14 0.0
0 15 0.0
1 15 0.034
2 15 0.034
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.017
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.517
16 15 0.259
17 15 0.103
18 15 0.0
19 15 0.034
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.022
3 16 0.0
4 16 0.011
5 16 0.0
6 16 0.0
7 16 0.011
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.006
12 16 0.006
13 16 0.0
14 16 0.006
15 16 0.0
16 16 0.854
17 16 0.073
18 16 0.0
19 16 0.006
20 16 0.0
0 17 0.0
1 17 0.0
2 17 0.005
3 17 0.0
4 17 0.0
5 17 0.005
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.047
17 17 0.942
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.006
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.006
7 18 0.03
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.012
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.934
19 18 0.006
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.035
3 19 0.0
4 19 0.0
5 19 0.0
6 19 0.018
7 19 0.006
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.006
12 19 0.0
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.935
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.145
3 20 0.0
4 20 0.0
5 20 0.0
6 20 0.018
7 20 0.018
8 20 0.0
9 20 0.018
10 20 0.0
11 20 0.036
12 20 0.0
13 20 0.0
14 20 0.0
15 20 0.0
16 20 0.018
17 20 0.0
18 20 0.0
19 20 0.055
20 20 0.691
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_XGB.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.923
1 0 0.0
2 0 0.0
3 0 0.038
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.038
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.211
2 1 0.0
3 1 0.053
4 1 0.0
5 1 0.053
6 1 0.0
7 1 0.158
8 1 0.0
9 1 0.053
10 1 0.053
11 1 0.053
12 1 0.0
13 1 0.0
14 1 0.0
15 1 0.0
16 1 0.105
17 1 0.053
18 1 0.053
19 1 0.158
20 1 0.0
0 2 0.0
1 2 0.0
2 2 0.976
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.012
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.012
20 2 0.0
0 3 0.062
1 3 0.0
2 3 0.0
3 3 0.875
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.031
19 3 0.031
20 3 0.0
0 4 0.0
1 4 0.0
2 4 0.125
3 4 0.062
4 4 0.188
5 4 0.062
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.062
10 4 0.0
11 4 0.0
12 4 0.0
13 4 0.0
14 4 0.062
15 4 0.0
16 4 0.312
17 4 0.062
18 4 0.0
19 4 0.062
20 4 0.0
0 5 0.0
1 5 0.022
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.846
6 5 0.0
7 5 0.011
8 5 0.0
9 5 0.011
10 5 0.011
11 5 0.033
12 5 0.0
13 5 0.011
14 5 0.022
15 5 0.0
16 5 0.0
17 5 0.0
18 5 0.011
19 5 0.022
20 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.985
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.015
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.024
6 7 0.071
7 7 0.738
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.024
12 7 0.0
13 7 0.0
14 7 0.024
15 7 0.0
16 7 0.095
17 7 0.0
18 7 0.0
19 7 0.0
20 7 0.024
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.091
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.091
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.182
10 9 0.091
11 9 0.091
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.273
17 9 0.091
18 9 0.0
19 9 0.091
20 9 0.0
0 10 0.0
1 10 0.0
2 10 0.038
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.038
8 10 0.0
9 10 0.038
10 10 0.577
11 10 0.077
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.115
19 10 0.115
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.018
3 11 0.018
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.018
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.857
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.018
17 11 0.0
18 11 0.0
19 11 0.054
20 11 0.018
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.077
8 12 0.0
9 12 0.0
10 12 0.077
11 12 0.0
12 12 0.615
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.154
20 12 0.077
0 13 0.0
1 13 0.105
2 13 0.105
3 13 0.0
4 13 0.0
5 13 0.105
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.105
10 13 0.0
11 13 0.105
12 13 0.0
13 13 0.158
14 13 0.0
15 13 0.0
16 13 0.105
17 13 0.0
18 13 0.0
19 13 0.158
20 13 0.053
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.0
5 14 0.047
6 14 0.023
7 14 0.023
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.023
12 14 0.0
13 14 0.0
14 14 0.302
15 14 0.0
16 14 0.372
17 14 0.047
18 14 0.0
19 14 0.116
20 14 0.047
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.036
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.321
16 15 0.464
17 15 0.107
18 15 0.0
19 15 0.071
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.022
5 16 0.0
6 16 0.0
7 16 0.0
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.033
12 16 0.0
13 16 0.0
14 16 0.022
15 16 0.056
16 16 0.7
17 16 0.122
18 16 0.011
19 16 0.033
20 16 0.0
0 17 0.0
1 17 0.01
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.019
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.01
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.019
16 17 0.106
17 17 0.837
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.0
4 18 0.011
5 18 0.0
6 18 0.0
7 18 0.034
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.011
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.011
18 18 0.885
19 18 0.034
20 18 0.011
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.0
6 19 0.025
7 19 0.049
8 19 0.0
9 19 0.0
10 19 0.012
11 19 0.012
12 19 0.0
13 19 0.0
14 19 0.012
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.877
20 19 0.012
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.12
6 20 0.04
7 20 0.0
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.12
12 20 0.04
13 20 0.0
14 20 0.2
15 20 0.0
16 20 0.0
17 20 0.04
18 20 0.04
19 20 0.16
20 20 0.24
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_ada.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.231
1 0 0.0
2 0 0.0
3 0 0.077
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.038
18 0 0.0
19 0 0.615
20 0 0.038
0 1 0.0
1 1 0.0
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.158
6 1 0.0
7 1 0.053
8 1 0.0
9 1 0.0
10 1 0.0
11 1 0.053
12 1 0.0
13 1 0.0
14 1 0.0
15 1 0.0
16 1 0.158
17 1 0.053
18 1 0.0
19 1 0.526
20 1 0.0
0 2 0.035
1 2 0.0
2 2 0.894
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.035
12 2 0.0
13 2 0.0
14 2 0.024
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.012
20 2 0.0
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.688
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.031
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.062
19 3 0.219
20 3 0.0
0 4 0.0
1 4 0.0
2 4 0.062
3 4 0.125
4 4 0.0
5 4 0.188
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.0
10 4 0.062
11 4 0.0
12 4 0.0
13 4 0.0
14 4 0.188
15 4 0.062
16 4 0.188
17 4 0.062
18 4 0.062
19 4 0.0
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.011
4 5 0.0
5 5 0.659
6 5 0.0
7 5 0.022
8 5 0.0
9 5 0.0
10 5 0.0
11 5 0.044
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.011
17 5 0.011
18 5 0.143
19 5 0.099
20 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.47
7 6 0.045
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.288
15 6 0.0
16 6 0.015
17 6 0.0
18 6 0.03
19 6 0.152
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.024
7 7 0.381
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.024
12 7 0.0
13 7 0.0
14 7 0.095
15 7 0.0
16 7 0.071
17 7 0.0
18 7 0.024
19 7 0.381
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.385
6 8 0.0
7 8 0.0
8 8 0.615
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.091
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.091
6 9 0.0
7 9 0.091
8 9 0.0
9 9 0.0
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.091
16 9 0.182
17 9 0.0
18 9 0.091
19 9 0.273
20 9 0.091
0 10 0.0
1 10 0.0
2 10 0.0
3 10 0.038
4 10 0.0
5 10 0.077
6 10 0.0
7 10 0.0
8 10 0.0
9 10 0.0
10 10 0.346
11 10 0.038
12 10 0.0
13 10 0.0
14 10 0.154
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.115
19 10 0.231
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.125
3 11 0.018
4 11 0.0
5 11 0.018
6 11 0.0
7 11 0.018
8 11 0.0
9 11 0.0
10 11 0.018
11 11 0.429
12 11 0.0
13 11 0.0
14 11 0.036
15 11 0.0
16 11 0.054
17 11 0.0
18 11 0.018
19 11 0.268
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.077
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.538
13 12 0.0
14 12 0.231
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.154
20 12 0.0
0 13 0.0
1 13 0.0
2 13 0.105
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.0
10 13 0.0
11 13 0.158
12 13 0.0
13 13 0.053
14 13 0.0
15 13 0.0
16 13 0.158
17 13 0.0
18 13 0.105
19 13 0.421
20 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.0
5 14 0.0
6 14 0.023
7 14 0.023
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.047
12 14 0.0
13 14 0.0
14 14 0.372
15 14 0.0
16 14 0.349
17 14 0.047
18 14 0.0
19 14 0.14
20 14 0.0
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.036
15 15 0.143
16 15 0.571
17 15 0.143
18 15 0.0
19 15 0.107
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.011
3 16 0.011
4 16 0.0
5 16 0.0
6 16 0.022
7 16 0.033
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.011
12 16 0.011
13 16 0.0
14 16 0.011
15 16 0.033
16 16 0.6
17 16 0.244
18 16 0.011
19 16 0.0
20 16 0.0
0 17 0.0
1 17 0.019
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.01
15 17 0.058
16 17 0.442
17 17 0.452
18 17 0.0
19 17 0.019
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.046
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.023
17 18 0.0
18 18 0.874
19 18 0.057
20 18 0.0
0 19 0.0
1 19 0.0
2 19 0.037
3 19 0.012
4 19 0.0
5 19 0.012
6 19 0.012
7 19 0.025
8 19 0.0
9 19 0.0
10 19 0.012
11 19 0.012
12 19 0.0
13 19 0.0
14 19 0.025
15 19 0.0
16 19 0.049
17 19 0.0
18 19 0.222
19 19 0.58
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.04
3 20 0.0
4 20 0.0
5 20 0.0
6 20 0.08
7 20 0.04
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.04
12 20 0.04
13 20 0.0
14 20 0.28
15 20 0.0
16 20 0.08
17 20 0.08
18 20 0.08
19 20 0.2
20 20 0.04
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_bag_CNN.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.952
1 0 0.0
2 0 0.0
3 0 0.024
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.024
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.629
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.086
8 1 0.0
9 1 0.0
10 1 0.029
11 1 0.057
12 1 0.0
13 1 0.057
14 1 0.0
15 1 0.0
16 1 0.086
17 1 0.0
18 1 0.057
19 1 0.0
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.0
3 3 0.915
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.014
19 3 0.014
20 3 0.0
0 4 0.0
1 4 0.053
2 4 0.0
3 4 0.0
4 4 0.132
5 4 0.184
6 4 0.026
7 4 0.026
8 4 0.0
9 4 0.0
10 4 0.0
11 4 0.053
12 4 0.0
13 4 0.0
14 4 0.079
15 4 0.0
16 4 0.421
17 4 0.0
18 4 0.0
19 4 0.026
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.924
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.0
10 5 0.0
11 5 0.019
12 5 0.0
13 5 0.0
14 5 0.006
15 5 0.0
16 5 0.019
17 5 0.0
18 5 0.006
19 5 0.019
20 5 0.006
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.992
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.008
17 6 0.0
18 6 0.0
19 6 0.0
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.0
7 7 0.958
8 7 0.0
9 7 0.0
10 7 0.011
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.011
15 7 0.0
16 7 0.0
17 7 0.0
18 7 0.0
19 7 0.021
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.038
8 8 0.962
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.065
6 9 0.0
7 9 0.032
8 9 0.0
9 9 0.355
10 9 0.032
11 9 0.065
12 9 0.0
13 9 0.0
14 9 0.032
15 9 0.0
16 9 0.29
17 9 0.0
18 9 0.097
19 9 0.032
20 9 0.0
0 10 0.0
1 10 0.021
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.021
8 10 0.0
9 10 0.0
10 10 0.915
11 10 0.0
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.021
19 10 0.021
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.01
7 11 0.019
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.943
12 11 0.0
13 11 0.0
14 11 0.01
15 11 0.0
16 11 0.01
17 11 0.0
18 11 0.0
19 11 0.0
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.118
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.824
13 12 0.0
14 12 0.029
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.029
20 12 0.0
0 13 0.0
1 13 0.086
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.029
8 13 0.0
9 13 0.0
10 13 0.0
11 13 0.0
12 13 0.0
13 13 0.571
14 13 0.0
15 13 0.0
16 13 0.143
17 13 0.0
18 13 0.057
19 13 0.029
20 13 0.086
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.0
5 14 0.013
6 14 0.0
7 14 0.025
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.013
12 14 0.0
13 14 0.0
14 14 0.747
15 14 0.0
16 14 0.19
17 14 0.0
18 14 0.0
19 14 0.0
20 14 0.013
0 15 0.0
1 15 0.017
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.034
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.017
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.638
16 15 0.259
17 15 0.0
18 15 0.0
19 15 0.034
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.0
6 16 0.0
7 16 0.006
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.0
12 16 0.0
13 16 0.0
14 16 0.011
15 16 0.006
16 16 0.938
17 16 0.0
18 16 0.006
19 16 0.022
20 16 0.011
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.005
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.005
14 17 0.005
15 17 0.0
16 17 0.026
17 17 0.958
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.006
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.036
8 18 0.0
9 18 0.006
10 18 0.0
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.006
17 18 0.0
18 18 0.922
19 18 0.018
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.006
6 19 0.0
7 19 0.0
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.006
12 19 0.0
13 19 0.0
14 19 0.006
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.982
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.018
6 20 0.0
7 20 0.109
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.036
12 20 0.0
13 20 0.0
14 20 0.036
15 20 0.0
16 20 0.036
17 20 0.0
18 20 0.0
19 20 0.0
20 20 0.764
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_boost_HMM.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.146
1 0 0.0
2 0 0.0
3 0 0.829
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.024
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.022
1 1 0.304
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.022
6 1 0.0
7 1 0.0
8 1 0.022
9 1 0.065
10 1 0.13
11 1 0.0
12 1 0.022
13 1 0.043
14 1 0.022
15 1 0.022
16 1 0.0
17 1 0.152
18 1 0.152
19 1 0.022
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.06
1 3 0.012
2 3 0.0
3 3 0.831
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.024
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.0
17 3 0.0
18 3 0.072
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.0
2 4 0.0
3 4 0.0
4 4 0.41
5 4 0.051
6 4 0.0
7 4 0.051
8 4 0.0
9 4 0.026
10 4 0.103
11 4 0.0
12 4 0.051
13 4 0.026
14 4 0.051
15 4 0.0
16 4 0.128
17 4 0.051
18 4 0.051
19 4 0.0
20 4 0.0
0 5 0.0
1 5 0.05
2 5 0.0
3 5 0.009
4 5 0.064
5 5 0.764
6 5 0.0
7 5 0.005
8 5 0.0
9 5 0.032
10 5 0.018
11 5 0.0
12 5 0.0
13 5 0.005
14 5 0.014
15 5 0.0
16 5 0.005
17 5 0.0
18 5 0.023
19 5 0.005
20 5 0.009
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.872
7 6 0.034
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.007
19 6 0.087
20 6 0.0
0 7 0.0
1 7 0.007
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.0
7 7 0.777
8 7 0.0
9 7 0.007
10 7 0.014
11 7 0.0
12 7 0.007
13 7 0.029
14 7 0.029
15 7 0.036
16 7 0.0
17 7 0.0
18 7 0.036
19 7 0.05
20 7 0.007
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.969
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.031
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.15
2 9 0.0
3 9 0.1
4 9 0.025
5 9 0.075
6 9 0.0
7 9 0.025
8 9 0.0
9 9 0.225
10 9 0.0
11 9 0.025
12 9 0.025
13 9 0.025
14 9 0.05
15 9 0.05
16 9 0.075
17 9 0.025
18 9 0.025
19 9 0.0
20 9 0.1
0 10 0.0
1 10 0.111
2 10 0.0
3 10 0.056
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.0
8 10 0.0
9 10 0.0
10 10 0.759
11 10 0.0
12 10 0.0
13 10 0.019
14 10 0.0
15 10 0.0
16 10 0.037
17 10 0.0
18 10 0.0
19 10 0.0
20 10 0.019
0 11 0.0
1 11 0.008
2 11 0.0
3 11 0.0
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.008
8 11 0.0
9 11 0.0
10 11 0.008
11 11 0.886
12 11 0.0
13 11 0.015
14 11 0.0
15 11 0.0
16 11 0.008
17 11 0.0
18 11 0.053
19 11 0.0
20 11 0.015
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.872
13 12 0.026
14 12 0.0
15 12 0.0
16 12 0.026
17 12 0.0
18 12 0.026
19 12 0.0
20 12 0.051
0 13 0.0
1 13 0.152
2 13 0.0
3 13 0.043
4 13 0.043
5 13 0.0
6 13 0.0
7 13 0.043
8 13 0.0
9 13 0.043
10 13 0.065
11 13 0.0
12 13 0.0
13 13 0.348
14 13 0.065
15 13 0.087
16 13 0.0
17 13 0.0
18 13 0.065
19 13 0.0
20 13 0.043
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.01
4 14 0.139
5 14 0.0
6 14 0.0
7 14 0.03
8 14 0.0
9 14 0.02
10 14 0.03
11 14 0.0
12 14 0.02
13 14 0.03
14 14 0.495
15 14 0.099
16 14 0.03
17 14 0.02
18 14 0.05
19 14 0.01
20 14 0.02
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.023
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.0
8 15 0.0
9 15 0.011
10 15 0.011
11 15 0.0
12 15 0.0
13 15 0.034
14 15 0.023
15 15 0.586
16 15 0.069
17 15 0.23
18 15 0.0
19 15 0.0
20 15 0.011
0 16 0.009
1 16 0.026
2 16 0.0
3 16 0.0
4 16 0.14
5 16 0.0
6 16 0.0
7 16 0.017
8 16 0.0
9 16 0.081
10 16 0.013
11 16 0.0
12 16 0.0
13 16 0.051
14 16 0.06
15 16 0.123
16 16 0.285
17 16 0.132
18 16 0.047
19 16 0.0
20 16 0.017
0 17 0.0
1 17 0.013
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.021
16 17 0.004
17 17 0.957
18 17 0.0
19 17 0.0
20 17 0.004
0 18 0.0
1 18 0.026
2 18 0.0
3 18 0.01
4 18 0.005
5 18 0.005
6 18 0.0
7 18 0.01
8 18 0.0
9 18 0.0
10 18 0.01
11 18 0.005
12 18 0.01
13 18 0.01
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.869
19 18 0.01
20 18 0.026
0 19 0.024
1 19 0.005
2 19 0.0
3 19 0.0
4 19 0.005
5 19 0.0
6 19 0.0
7 19 0.119
8 19 0.0
9 19 0.095
10 19 0.01
11 19 0.005
12 19 0.0
13 19 0.005
14 19 0.01
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.01
19 19 0.7
20 19 0.014
0 20 0.0
1 20 0.053
2 20 0.0
3 20 0.013
4 20 0.0
5 20 0.013
6 20 0.0
7 20 0.026
8 20 0.0
9 20 0.026
10 20 0.013
11 20 0.013
12 20 0.039
13 20 0.066
14 20 0.092
15 20 0.013
16 20 0.013
17 20 0.013
18 20 0.053
19 20 0.039
20 20 0.513
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_boost_LSTM.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.833
1 0 0.0
2 0 0.0
3 0 0.119
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.024
12 0 0.0
13 0 0.0
14 0 0.024
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.514
2 1 0.0
3 1 0.029
4 1 0.0
5 1 0.086
6 1 0.0
7 1 0.0
8 1 0.0
9 1 0.0
10 1 0.086
11 1 0.086
12 1 0.0
13 1 0.057
14 1 0.029
15 1 0.029
16 1 0.029
17 1 0.0
18 1 0.029
19 1 0.029
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.944
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.014
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.028
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.026
2 4 0.0
3 4 0.0
4 4 0.158
5 4 0.158
6 4 0.026
7 4 0.026
8 4 0.0
9 4 0.026
10 4 0.0
11 4 0.053
12 4 0.0
13 4 0.0
14 4 0.053
15 4 0.026
16 4 0.368
17 4 0.0
18 4 0.053
19 4 0.026
20 4 0.0
0 5 0.0
1 5 0.006
2 5 0.0
3 5 0.013
4 5 0.0
5 5 0.918
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.006
10 5 0.006
11 5 0.019
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.0
17 5 0.0
18 5 0.006
19 5 0.025
20 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 1.0
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.0
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.011
7 7 0.916
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.011
12 7 0.011
13 7 0.0
14 7 0.021
15 7 0.0
16 7 0.0
17 7 0.0
18 7 0.011
19 7 0.021
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.962
9 8 0.0
10 8 0.0
11 8 0.038
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.032
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.29
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.161
10 9 0.032
11 9 0.161
12 9 0.0
13 9 0.032
14 9 0.0
15 9 0.032
16 9 0.097
17 9 0.032
18 9 0.032
19 9 0.065
20 9 0.032
0 10 0.0
1 10 0.064
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.0
8 10 0.0
9 10 0.021
10 10 0.809
11 10 0.021
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.064
19 10 0.021
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.933
12 11 0.0
13 11 0.0
14 11 0.029
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0
19 11 0.01
20 11 0.019
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.029
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.912
13 12 0.0
14 12 0.029
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.029
20 12 0.0
0 13 0.0
1 13 0.143
2 13 0.0
3 13 0.029
4 13 0.029
5 13 0.029
6 13 0.0
7 13 0.029
8 13 0.0
9 13 0.057
10 13 0.029
11 13 0.0
12 13 0.0
13 13 0.457
14 13 0.029
15 13 0.0
16 13 0.029
17 13 0.0
18 13 0.114
19 13 0.029
20 13 0.0
0 14 0.0
1 14 0.013
2 14 0.0
3 14 0.025
4 14 0.0
5 14 0.025
6 14 0.013
7 14 0.025
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.0
12 14 0.0
13 14 0.025
14 14 0.494
15 14 0.0
16 14 0.342
17 14 0.0
18 14 0.0
19 14 0.025
20 14 0.013
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.017
8 15 0.0
9 15 0.017
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.69
16 15 0.155
17 15 0.121
18 15 0.0
19 15 0.0
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.011
5 16 0.006
6 16 0.006
7 16 0.0
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.011
12 16 0.006
13 16 0.0
14 16 0.006
15 16 0.062
16 16 0.86
17 16 0.017
18 16 0.006
19 16 0.006
20 16 0.0
0 17 0.0
1 17 0.016
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.005
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.011
17 17 0.968
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.006
4 18 0.0
5 18 0.006
6 18 0.0
7 18 0.006
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.006
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.006
17 18 0.0
18 18 0.952
19 18 0.012
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.018
6 19 0.006
7 19 0.006
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0
12 19 0.0
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.006
17 19 0.0
18 19 0.006
19 19 0.947
20 19 0.012
0 20 0.0
1 20 0.018
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.127
6 20 0.0
7 20 0.055
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.036
12 20 0.018
13 20 0.018
14 20 0.055
15 20 0.018
16 20 0.018
17 20 0.0
18 20 0.036
19 20 0.036
20 20 0.564
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_vote_ANN_CNN.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.976
1 0 0.0
2 0 0.0
3 0 0.024
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.743
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.057
8 1 0.0
9 1 0.0
10 1 0.0
11 1 0.029
12 1 0.0
13 1 0.029
14 1 0.0
15 1 0.0
16 1 0.057
17 1 0.029
18 1 0.057
19 1 0.0
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.0
3 3 0.915
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.028
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.0
2 4 0.0
3 4 0.0
4 4 0.368
5 4 0.158
6 4 0.026
7 4 0.0
8 4 0.0
9 4 0.026
10 4 0.0
11 4 0.0
12 4 0.0
13 4 0.0
14 4 0.026
15 4 0.0
16 4 0.368
17 4 0.0
18 4 0.0
19 4 0.026
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.949
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.0
10 5 0.0
11 5 0.019
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.013
17 5 0.0
18 5 0.013
19 5 0.0
20 5 0.006
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.984
7 6 0.008
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.008
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.0
7 7 0.989
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.011
15 7 0.0
16 7 0.0
17 7 0.0
18 7 0.0
19 7 0.0
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.032
5 9 0.161
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.548
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.161
17 9 0.0
18 9 0.065
19 9 0.032
20 9 0.0
0 10 0.0
1 10 0.0
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.043
8 10 0.0
9 10 0.0
10 10 0.936
11 10 0.0
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.021
19 10 0.0
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.99
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0
19 11 0.0
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.029
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.941
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.029
17 12 0.0
18 12 0.0
19 12 0.0
20 12 0.0
0 13 0.0
1 13 0.029
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.0
10 13 0.029
11 13 0.0
12 13 0.0
13 13 0.714
14 13 0.0
15 13 0.0
16 13 0.114
17 13 0.0
18 13 0.029
19 13 0.086
20 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.013
5 14 0.0
6 14 0.0
7 14 0.013
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.0
12 14 0.0
13 14 0.0
14 14 0.759
15 14 0.0
16 14 0.215
17 14 0.0
18 14 0.0
19 14 0.0
20 14 0.0
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.052
8 15 0.0
9 15 0.017
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.724
16 15 0.19
17 15 0.017
18 15 0.0
19 15 0.0
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.0
6 16 0.0
7 16 0.006
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.0
12 16 0.0
13 16 0.0
14 16 0.006
15 16 0.0
16 16 0.955
17 16 0.0
18 16 0.006
19 16 0.011
20 16 0.011
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.011
17 17 0.989
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.018
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.958
19 18 0.018
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.006
6 19 0.0
7 19 0.0
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0
12 19 0.0
13 19 0.0
14 19 0.006
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.982
20 19 0.006
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.0
6 20 0.0
7 20 0.055
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.0
12 20 0.0
13 20 0.0
14 20 0.036
15 20 0.0
16 20 0.055
17 20 0.0
18 20 0.0
19 20 0.0
20 20 0.855
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_vote_ANN_LSTM.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.833
1 0 0.0
2 0 0.0
3 0 0.119
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.024
12 0 0.0
13 0 0.0
14 0 0.024
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.514
2 1 0.0
3 1 0.029
4 1 0.0
5 1 0.057
6 1 0.0
7 1 0.057
8 1 0.0
9 1 0.0
10 1 0.0
11 1 0.086
12 1 0.0
13 1 0.086
14 1 0.057
15 1 0.0
16 1 0.0
17 1 0.057
18 1 0.029
19 1 0.029
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.0
1 3 0.0
2 3 0.0
3 3 0.944
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.014
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.028
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.026
2 4 0.0
3 4 0.0
4 4 0.079
5 4 0.184
6 4 0.0
7 4 0.026
8 4 0.0
9 4 0.026
10 4 0.0
11 4 0.053
12 4 0.0
13 4 0.0
14 4 0.079
15 4 0.026
16 4 0.368
17 4 0.0
18 4 0.053
19 4 0.079
20 4 0.0
0 5 0.0
1 5 0.013
2 5 0.0
3 5 0.013
4 5 0.0
5 5 0.911
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.013
10 5 0.0
11 5 0.025
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.006
17 5 0.0
18 5 0.0
19 5 0.019
20 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.992
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.008
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.021
7 7 0.926
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.0
15 7 0.0
16 7 0.021
17 7 0.0
18 7 0.011
19 7 0.021
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 0.962
9 8 0.0
10 8 0.0
11 8 0.038
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.032
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.323
6 9 0.0
7 9 0.032
8 9 0.0
9 9 0.097
10 9 0.032
11 9 0.097
12 9 0.0
13 9 0.032
14 9 0.0
15 9 0.032
16 9 0.129
17 9 0.032
18 9 0.032
19 9 0.129
20 9 0.0
0 10 0.0
1 10 0.064
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.043
8 10 0.0
9 10 0.0
10 10 0.745
11 10 0.0
12 10 0.0
13 10 0.021
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.085
19 10 0.043
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.01
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.933
12 11 0.0
13 11 0.0
14 11 0.01
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0
19 11 0.029
20 11 0.01
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.029
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.029
11 12 0.0
12 12 0.912
13 12 0.0
14 12 0.029
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.0
20 12 0.0
0 13 0.0
1 13 0.143
2 13 0.029
3 13 0.0
4 13 0.029
5 13 0.0
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.057
10 13 0.029
11 13 0.0
12 13 0.0
13 13 0.429
14 13 0.057
15 13 0.0
16 13 0.057
17 13 0.0
18 13 0.057
19 13 0.114
20 13 0.0
0 14 0.0
1 14 0.025
2 14 0.0
3 14 0.0
4 14 0.0
5 14 0.013
6 14 0.038
7 14 0.025
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.0
12 14 0.013
13 14 0.025
14 14 0.443
15 14 0.0
16 14 0.38
17 14 0.0
18 14 0.013
19 14 0.013
20 14 0.013
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.052
8 15 0.0
9 15 0.017
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.603
16 15 0.19
17 15 0.121
18 15 0.0
19 15 0.017
20 15 0.0
0 16 0.0
1 16 0.006
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.006
6 16 0.0
7 16 0.0
8 16 0.0
9 16 0.0
10 16 0.0
11 16 0.006
12 16 0.006
13 16 0.0
14 16 0.006
15 16 0.017
16 16 0.933
17 16 0.006
18 16 0.011
19 16 0.006
20 16 0.0
0 17 0.0
1 17 0.016
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.005
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.011
17 17 0.963
18 17 0.0
19 17 0.005
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.006
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.006
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.012
12 18 0.0
13 18 0.0
14 18 0.006
15 18 0.0
16 18 0.006
17 18 0.0
18 18 0.952
19 18 0.006
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.018
6 19 0.0
7 19 0.006
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.006
12 19 0.0
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.971
20 19 0.0
0 20 0.0
1 20 0.018
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.109
6 20 0.0
7 20 0.055
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.091
12 20 0.018
13 20 0.018
14 20 0.036
15 20 0.018
16 20 0.018
17 20 0.0
18 20 0.018
19 20 0.055
20 20 0.545
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_vote_ANN_all.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.976
1 0 0.0
2 0 0.0
3 0 0.024
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.771
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.029
8 1 0.0
9 1 0.0
10 1 0.0
11 1 0.029
12 1 0.0
13 1 0.029
14 1 0.0
15 1 0.0
16 1 0.057
17 1 0.029
18 1 0.057
19 1 0.0
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.0
3 3 0.915
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.028
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.026
2 4 0.0
3 4 0.0
4 4 0.342
5 4 0.158
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.026
10 4 0.0
11 4 0.0
12 4 0.0
13 4 0.0
14 4 0.0
15 4 0.0
16 4 0.395
17 4 0.0
18 4 0.0
19 4 0.053
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.956
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.0
10 5 0.0
11 5 0.019
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.006
17 5 0.0
18 5 0.006
19 5 0.006
20 5 0.006
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.984
7 6 0.008
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.008
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.0
7 7 0.989
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.011
15 7 0.0
16 7 0.0
17 7 0.0
18 7 0.0
19 7 0.0
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.032
5 9 0.161
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.516
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.194
17 9 0.0
18 9 0.065
19 9 0.032
20 9 0.0
0 10 0.0
1 10 0.021
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.021
8 10 0.0
9 10 0.0
10 10 0.894
11 10 0.0
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.064
19 10 0.0
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.99
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0
19 11 0.0
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.971
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.029
17 12 0.0
18 12 0.0
19 12 0.0
20 12 0.0
0 13 0.0
1 13 0.057
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.0
10 13 0.0
11 13 0.0
12 13 0.0
13 13 0.743
14 13 0.0
15 13 0.0
16 13 0.114
17 13 0.0
18 13 0.029
19 13 0.057
20 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.013
5 14 0.0
6 14 0.0
7 14 0.013
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.0
12 14 0.0
13 14 0.0
14 14 0.658
15 14 0.0
16 14 0.316
17 14 0.0
18 14 0.0
19 14 0.0
20 14 0.0
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.052
8 15 0.0
9 15 0.017
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.672
16 15 0.224
17 15 0.034
18 15 0.0
19 15 0.0
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.0
6 16 0.0
7 16 0.006
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.0
12 16 0.0
13 16 0.0
14 16 0.0
15 16 0.0
16 16 0.966
17 16 0.0
18 16 0.006
19 16 0.006
20 16 0.011
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.005
17 17 0.995
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.012
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.964
19 18 0.018
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.006
6 19 0.0
7 19 0.006
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0
12 19 0.0
13 19 0.0
14 19 0.006
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.982
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.018
6 20 0.0
7 20 0.036
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.018
12 20 0.0
13 20 0.0
14 20 0.055
15 20 0.0
16 20 0.055
17 20 0.0
18 20 0.0
19 20 0.018
20 20 0.8
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_vote_ANN_boost.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.976
1 0 0.0
2 0 0.0
3 0 0.024
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.771
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.029
8 1 0.0
9 1 0.0
10 1 0.0
11 1 0.029
12 1 0.0
13 1 0.029
14 1 0.0
15 1 0.0
16 1 0.057
17 1 0.029
18 1 0.057
19 1 0.0
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.0
3 3 0.915
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.028
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.026
2 4 0.0
3 4 0.0
4 4 0.342
5 4 0.158
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.026
10 4 0.0
11 4 0.0
12 4 0.0
13 4 0.0
14 4 0.0
15 4 0.0
16 4 0.395
17 4 0.0
18 4 0.0
19 4 0.053
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.956
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.0
10 5 0.0
11 5 0.019
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.006
17 5 0.0
18 5 0.006
19 5 0.006
20 5 0.006
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.984
7 6 0.008
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.008
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.0
7 7 0.989
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.011
15 7 0.0
16 7 0.0
17 7 0.0
18 7 0.0
19 7 0.0
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.032
5 9 0.161
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.516
10 9 0.0
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.194
17 9 0.0
18 9 0.065
19 9 0.032
20 9 0.0
0 10 0.0
1 10 0.021
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.021
8 10 0.0
9 10 0.0
10 10 0.894
11 10 0.0
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.064
19 10 0.0
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.99
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0
19 11 0.0
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.971
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.029
17 12 0.0
18 12 0.0
19 12 0.0
20 12 0.0
0 13 0.0
1 13 0.057
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.0
10 13 0.0
11 13 0.0
12 13 0.0
13 13 0.743
14 13 0.0
15 13 0.0
16 13 0.114
17 13 0.0
18 13 0.029
19 13 0.057
20 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.013
5 14 0.0
6 14 0.0
7 14 0.013
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.0
12 14 0.0
13 14 0.0
14 14 0.658
15 14 0.0
16 14 0.316
17 14 0.0
18 14 0.0
19 14 0.0
20 14 0.0
0 15 0.0
1 15 0.0
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.052
8 15 0.0
9 15 0.017
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.672
16 15 0.224
17 15 0.034
18 15 0.0
19 15 0.0
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.0
5 16 0.0
6 16 0.0
7 16 0.006
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.0
12 16 0.0
13 16 0.0
14 16 0.0
15 16 0.0
16 16 0.966
17 16 0.0
18 16 0.006
19 16 0.006
20 16 0.011
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.005
17 17 0.995
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.012
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.964
19 18 0.018
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.006
6 19 0.0
7 19 0.006
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0
12 19 0.0
13 19 0.0
14 19 0.006
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.982
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.018
6 20 0.0
7 20 0.036
8 20 0.0
9 20 0.0
10 20 0.0
11 20 0.018
12 20 0.0
13 20 0.0
14 20 0.055
15 20 0.0
16 20 0.055
17 20 0.0
18 20 0.0
19 20 0.018
20 20 0.8
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_vote_all.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.976
1 0 0.0
2 0 0.0
3 0 0.024
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.0
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.6
2 1 0.0
3 1 0.0
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.057
8 1 0.0
9 1 0.0
10 1 0.029
11 1 0.057
12 1 0.0
13 1 0.029
14 1 0.0
15 1 0.029
16 1 0.057
17 1 0.029
18 1 0.057
19 1 0.057
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.0
3 3 0.901
4 3 0.0
5 3 0.0
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.0
16 3 0.014
17 3 0.0
18 3 0.042
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.026
2 4 0.0
3 4 0.0
4 4 0.447
5 4 0.079
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.053
10 4 0.0
11 4 0.0
12 4 0.0
13 4 0.0
14 4 0.0
15 4 0.0
16 4 0.368
17 4 0.0
18 4 0.0
19 4 0.026
20 4 0.0
0 5 0.0
1 5 0.0
2 5 0.0
3 5 0.0
4 5 0.0
5 5 0.968
6 5 0.0
7 5 0.0
8 5 0.0
9 5 0.006
10 5 0.0
11 5 0.013
12 5 0.0
13 5 0.0
14 5 0.0
15 5 0.0
16 5 0.006
17 5 0.0
18 5 0.0
19 5 0.006
20 5 0.0
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.984
7 6 0.008
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.008
20 6 0.0
0 7 0.0
1 7 0.0
2 7 0.0
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.0
7 7 1.0
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.0
12 7 0.0
13 7 0.0
14 7 0.0
15 7 0.0
16 7 0.0
17 7 0.0
18 7 0.0
19 7 0.0
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.0
2 9 0.0
3 9 0.0
4 9 0.0
5 9 0.129
6 9 0.0
7 9 0.0
8 9 0.0
9 9 0.548
10 9 0.032
11 9 0.0
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.0
16 9 0.194
17 9 0.0
18 9 0.065
19 9 0.032
20 9 0.0
0 10 0.0
1 10 0.0
2 10 0.0
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.021
8 10 0.0
9 10 0.0
10 10 0.872
11 10 0.021
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.064
19 10 0.021
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.0
3 11 0.01
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.99
12 11 0.0
13 11 0.0
14 11 0.0
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.0
19 11 0.0
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.0
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.0
12 12 0.971
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.029
17 12 0.0
18 12 0.0
19 12 0.0
20 12 0.0
0 13 0.0
1 13 0.029
2 13 0.0
3 13 0.0
4 13 0.0
5 13 0.0
6 13 0.0
7 13 0.029
8 13 0.0
9 13 0.0
10 13 0.0
11 13 0.029
12 13 0.0
13 13 0.771
14 13 0.0
15 13 0.0
16 13 0.086
17 13 0.0
18 13 0.029
19 13 0.029
20 13 0.0
0 14 0.0
1 14 0.0
2 14 0.0
3 14 0.0
4 14 0.013
5 14 0.0
6 14 0.0
7 14 0.013
8 14 0.0
9 14 0.0
10 14 0.0
11 14 0.013
12 14 0.0
13 14 0.0
14 14 0.658
15 14 0.0
16 14 0.304
17 14 0.0
18 14 0.0
19 14 0.0
20 14 0.0
0 15 0.0
1 15 0.017
2 15 0.0
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.0
7 15 0.034
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.707
16 15 0.172
17 15 0.052
18 15 0.0
19 15 0.017
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.0
3 16 0.0
4 16 0.011
5 16 0.0
6 16 0.0
7 16 0.0
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.0
12 16 0.0
13 16 0.0
14 16 0.006
15 16 0.0
16 16 0.961
17 16 0.006
18 16 0.006
19 16 0.006
20 16 0.0
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.0
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.0
15 17 0.0
16 17 0.016
17 17 0.984
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.0
2 18 0.0
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.018
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.958
19 18 0.018
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.006
6 19 0.0
7 19 0.0
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0
12 19 0.0
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.994
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.0
3 20 0.0
4 20 0.0
5 20 0.018
6 20 0.0
7 20 0.036
8 20 0.0
9 20 0.018
10 20 0.0
11 20 0.018
12 20 0.0
13 20 0.0
14 20 0.091
15 20 0.0
16 20 0.055
17 20 0.0
18 20 0.0
19 20 0.055
20 20 0.709
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_vote_classic.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
%\begin{tikzpicture}[scale=0.55]
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[%colorbar/width=2.5mm,
%        width=24cm,
%        height=24cm,
        width=20cm,
        height=20cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        xtick={0,...,20},
        xtick style={draw=none},
%        ytick=\empty,
    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={Adload,Agent,Allaple,BHO,Bifrose,CeeInject,Cycbot,FakeRean,Hotbar,Injector,
        OnLineGames,Renos,Rimecud,Small,Toga,VB,VBinject,Vobfus,Vundo,Winwebsec,Zbot},
        ytick={0,...,20},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        xticklabel style={font=\large},
        yticklabel style={font=\large},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\large,
                    /pgf/number format/fixed,
            /pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=3,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=21,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 0.952
1 0 0.0
2 0 0.0
3 0 0.024
4 0 0.0
5 0 0.0
6 0 0.0
7 0 0.0
8 0 0.0
9 0 0.0
10 0 0.0
11 0 0.024
12 0 0.0
13 0 0.0
14 0 0.0
15 0 0.0
16 0 0.0
17 0 0.0
18 0 0.0
19 0 0.0
20 0 0.0
0 1 0.0
1 1 0.514
2 1 0.0
3 1 0.029
4 1 0.0
5 1 0.0
6 1 0.0
7 1 0.086
8 1 0.0
9 1 0.057
10 1 0.0
11 1 0.057
12 1 0.0
13 1 0.0
14 1 0.0
15 1 0.057
16 1 0.086
17 1 0.029
18 1 0.029
19 1 0.057
20 1 0.0
0 2 0.0
1 2 0.0
2 2 1.0
3 2 0.0
4 2 0.0
5 2 0.0
6 2 0.0
7 2 0.0
8 2 0.0
9 2 0.0
10 2 0.0
11 2 0.0
12 2 0.0
13 2 0.0
14 2 0.0
15 2 0.0
16 2 0.0
17 2 0.0
18 2 0.0
19 2 0.0
20 2 0.0
0 3 0.042
1 3 0.0
2 3 0.0
3 3 0.915
4 3 0.0
5 3 0.014
6 3 0.0
7 3 0.0
8 3 0.0
9 3 0.0
10 3 0.0
11 3 0.0
12 3 0.0
13 3 0.0
14 3 0.0
15 3 0.014
16 3 0.0
17 3 0.0
18 3 0.014
19 3 0.0
20 3 0.0
0 4 0.0
1 4 0.026
2 4 0.053
3 4 0.0
4 4 0.5
5 4 0.053
6 4 0.0
7 4 0.0
8 4 0.0
9 4 0.053
10 4 0.0
11 4 0.0
12 4 0.026
13 4 0.0
14 4 0.026
15 4 0.026
16 4 0.211
17 4 0.0
18 4 0.0
19 4 0.026
20 4 0.0
0 5 0.0
1 5 0.019
2 5 0.013
3 5 0.0
4 5 0.025
5 5 0.892
6 5 0.0
7 5 0.006
8 5 0.0
9 5 0.013
10 5 0.0
11 5 0.006
12 5 0.0
13 5 0.006
14 5 0.0
15 5 0.0
16 5 0.006
17 5 0.0
18 5 0.0
19 5 0.006
20 5 0.006
0 6 0.0
1 6 0.0
2 6 0.0
3 6 0.0
4 6 0.0
5 6 0.0
6 6 0.984
7 6 0.0
8 6 0.0
9 6 0.0
10 6 0.0
11 6 0.0
12 6 0.0
13 6 0.0
14 6 0.0
15 6 0.0
16 6 0.0
17 6 0.0
18 6 0.0
19 6 0.016
20 6 0.0
0 7 0.0
1 7 0.011
2 7 0.011
3 7 0.0
4 7 0.0
5 7 0.0
6 7 0.032
7 7 0.926
8 7 0.0
9 7 0.0
10 7 0.0
11 7 0.011
12 7 0.0
13 7 0.0
14 7 0.0
15 7 0.0
16 7 0.011
17 7 0.0
18 7 0.0
19 7 0.0
20 7 0.0
0 8 0.0
1 8 0.0
2 8 0.0
3 8 0.0
4 8 0.0
5 8 0.0
6 8 0.0
7 8 0.0
8 8 1.0
9 8 0.0
10 8 0.0
11 8 0.0
12 8 0.0
13 8 0.0
14 8 0.0
15 8 0.0
16 8 0.0
17 8 0.0
18 8 0.0
19 8 0.0
20 8 0.0
0 9 0.0
1 9 0.032
2 9 0.032
3 9 0.0
4 9 0.0
5 9 0.097
6 9 0.0
7 9 0.065
8 9 0.0
9 9 0.484
10 9 0.032
11 9 0.032
12 9 0.0
13 9 0.0
14 9 0.0
15 9 0.032
16 9 0.161
17 9 0.0
18 9 0.032
19 9 0.0
20 9 0.0
0 10 0.0
1 10 0.0
2 10 0.043
3 10 0.0
4 10 0.0
5 10 0.0
6 10 0.0
7 10 0.0
8 10 0.0
9 10 0.021
10 10 0.809
11 10 0.043
12 10 0.0
13 10 0.0
14 10 0.0
15 10 0.0
16 10 0.0
17 10 0.0
18 10 0.064
19 10 0.021
20 10 0.0
0 11 0.0
1 11 0.0
2 11 0.01
3 11 0.0
4 11 0.0
5 11 0.0
6 11 0.0
7 11 0.0
8 11 0.0
9 11 0.0
10 11 0.0
11 11 0.943
12 11 0.01
13 11 0.0
14 11 0.01
15 11 0.0
16 11 0.0
17 11 0.0
18 11 0.029
19 11 0.0
20 11 0.0
0 12 0.0
1 12 0.0
2 12 0.088
3 12 0.0
4 12 0.0
5 12 0.0
6 12 0.0
7 12 0.0
8 12 0.0
9 12 0.0
10 12 0.0
11 12 0.029
12 12 0.882
13 12 0.0
14 12 0.0
15 12 0.0
16 12 0.0
17 12 0.0
18 12 0.0
19 12 0.0
20 12 0.0
0 13 0.029
1 13 0.057
2 13 0.057
3 13 0.029
4 13 0.0
5 13 0.057
6 13 0.0
7 13 0.0
8 13 0.0
9 13 0.029
10 13 0.0
11 13 0.057
12 13 0.0
13 13 0.543
14 13 0.029
15 13 0.0
16 13 0.057
17 13 0.0
18 13 0.0
19 13 0.057
20 13 0.0
0 14 0.0
1 14 0.013
2 14 0.0
3 14 0.0
4 14 0.025
5 14 0.0
6 14 0.013
7 14 0.0
8 14 0.0
9 14 0.013
10 14 0.025
11 14 0.013
12 14 0.0
13 14 0.0
14 14 0.696
15 14 0.0
16 14 0.177
17 14 0.013
18 14 0.0
19 14 0.013
20 14 0.0
0 15 0.0
1 15 0.034
2 15 0.017
3 15 0.0
4 15 0.0
5 15 0.0
6 15 0.017
7 15 0.0
8 15 0.0
9 15 0.0
10 15 0.0
11 15 0.0
12 15 0.0
13 15 0.0
14 15 0.0
15 15 0.569
16 15 0.172
17 15 0.155
18 15 0.0
19 15 0.034
20 15 0.0
0 16 0.0
1 16 0.0
2 16 0.006
3 16 0.0
4 16 0.011
5 16 0.0
6 16 0.0
7 16 0.006
8 16 0.0
9 16 0.0
10 16 0.006
11 16 0.006
12 16 0.006
13 16 0.0
14 16 0.011
15 16 0.034
16 16 0.82
17 16 0.067
18 16 0.017
19 16 0.011
20 16 0.0
0 17 0.0
1 17 0.0
2 17 0.0
3 17 0.0
4 17 0.0
5 17 0.005
6 17 0.0
7 17 0.0
8 17 0.0
9 17 0.0
10 17 0.0
11 17 0.0
12 17 0.0
13 17 0.0
14 17 0.005
15 17 0.005
16 17 0.026
17 17 0.958
18 17 0.0
19 17 0.0
20 17 0.0
0 18 0.0
1 18 0.006
2 18 0.0
3 18 0.0
4 18 0.0
5 18 0.0
6 18 0.0
7 18 0.018
8 18 0.0
9 18 0.0
10 18 0.0
11 18 0.0
12 18 0.0
13 18 0.0
14 18 0.0
15 18 0.0
16 18 0.0
17 18 0.0
18 18 0.958
19 18 0.012
20 18 0.006
0 19 0.0
1 19 0.0
2 19 0.0
3 19 0.0
4 19 0.0
5 19 0.0
6 19 0.012
7 19 0.006
8 19 0.0
9 19 0.0
10 19 0.0
11 19 0.0
12 19 0.0
13 19 0.0
14 19 0.0
15 19 0.0
16 19 0.0
17 19 0.0
18 19 0.0
19 19 0.982
20 19 0.0
0 20 0.0
1 20 0.0
2 20 0.018
3 20 0.0
4 20 0.0
5 20 0.0
6 20 0.0
7 20 0.018
8 20 0.0
9 20 0.018
10 20 0.0
11 20 0.036
12 20 0.018
13 20 0.0
14 20 0.145
15 20 0.0
16 20 0.018
17 20 0.036
18 20 0.0
19 20 0.055
20 20 0.636
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}

